Optimization of Clifford Circuits

We study optimal synthesis of Clifford circuits, and apply the results to peep-hole optimization of quantum circuits. We report optimal circuits for all Clifford operations with up to four inputs. We perform peep-hole optimization of Clifford circuits with up to 40 inputs found in the literature, and demonstrate the reduction in the number of gates by about 50%. We extend our methods to the optimal synthesis of linear reversible circuits, partially specified Clifford functions, and optimal Clifford circuits with five inputs up to input/output permutation. The results find their application in randomized benchmarking protocols, quantum error correction, and quantum circuit optimization.

==> figures/src/5qubit-code-depth-optimal.tex <==
\begin{tikzpicture}
\matrix[column sep=1mm, row sep=1 mm] {
&\wP[0] &\prO[0] &     &          & \wP[S0] &          &    \X[F2]& \wP[S1] &    \X[F3]&          & \wP[S2] &          &    \X[F6]&\wP[S3] &          & \mN[0]\\
&\wP[1] &\prO[1] &     &    \X[F0]&         &      \Had&          &         &          & \ctrl[F4]&         & \ctrl[F5]&          &        &          & \mN[1]\\
&\wP[2] &\prO[2] & \Had&          &         & \ctrl[F1]&          &         & \ctrl[S3]&          &         &    \X[S5]&          &        &          & \mN[2]\\
&\wP[3] &\prO[3] &     &          &         &    \X[S1]&          &         &      \Had&          &         &          & \ctrl[S6]&        &    \X[F7]& \mN[3]\\
&\wP[4] &\prPsi[4] &     & \ctrl[S0]& \wP[F0] &          & \ctrl[S2]& \wP[F1] &          &    \X[S4]& \wP[F2] &          &      \Had&\wP[F3] & \ctrl[S7]& \mN[4]\\
};
\begin{pgfonlayer}{background}
\foreach \x in {0,...,3} \dline{\x};
\foreach \x in {0,...,4} \wire{\x};
\foreach \x in {0,...,7} \ctrlwire{\x};
\end{pgfonlayer}
\end{tikzpicture}

==> figures/src/5qubit-code-gates-optimal.tex <==
\begin{tikzpicture}
\matrix[column sep=1mm, row sep=1 mm] {
&\wP[0] &\prO[0]   &          &     &          &          &          &    \X[F4]&     &          &    \X[F6]& \mN[0]\\
&\wP[1] &\prO[1]   &          &     &    \X[F1]&          &          &          &     &    \X[F5]&          & \mN[1]\\
&\wP[2] &\prO[2]   &    \X[F0]&     &          &          &    \X[F3]&          &     &          &          & \mN[2]\\
&\wP[3] &\prO[3]   &          & \Had&          & \ctrl[F2]&          & \ctrl[S4]& \Had& \ctrl[S5]&          & \mN[3]\\
&\wP[4] &\prPsi[4] & \ctrl[S0]& \Had& \ctrl[S1]&    \X[S2]& \ctrl[S3]&          &     &      \Had& \ctrl[S6]& \mN[4]\\
};
\begin{pgfonlayer}{background}
\foreach \x in {0,...,4} \wire{\x};
\foreach \x in {0,...,6} \ctrlwire{\x};
\end{pgfonlayer}
\end{tikzpicture}

==> figures/src/5qubit-code-rl.tex <==
\begin{tikzpicture}
\matrix[column sep=1mm, row sep=1 mm] {
&\prPsi[1]&\RY &          &\Z[F2]    &     &     &         &     &   \Z[F6] &    &         &\mN[1] \\
&\prO[2]  &    &\Z[S1]    &\ctrl[S2] &\RZ  &\RXm &\Z[F4]   &\RYm & \ctrl[S6]&\RY &\Z[F8]   &\mN[2] \\
&\prO[3]  &\RY &\ctrl[F1] &\Z[F3]    &     &\RYm &\ctrl[S4]&\RY  & \Z[F7]   &\RYm&\ctrl[S8]&\mN[3] \\
&\prO[4]  &\RX &          &\ctrl[S3] &\RZ  &\RXm &\Z[F5]   &\RYm & \ctrl[S7]&    &         &\mN[4] \\
&\prO[5]  &    &          &          &     &\RXm &\ctrl[S5]&     &          &    &         &\mN[5] \\};
\begin{pgfonlayer}{background}
\foreach \x in {1,...,5} \wire{\x};
\foreach \x in {1,...,8} \ctrlwire{\x};
\end{pgfonlayer}
\end{tikzpicture}


==> figures/src/5qubit-stats.tex <==
\begin{tikzpicture}
\begin{axis}[grid=major,ymin =0.0, xtick=data,
xlabel=Optimal total number of gates,ylabel=Proportion of unitaries ,y post scale=0.82, x post scale=0.9, error bars/y dir=both,
error bars/y fixed=0.0136931 ]
\selectcolormodel{gray}

\addplot[color=blue,only marks,mark=*] coordinates {
(10,0.000148009)
(11,0.00069071)
(12,0.00493364)
(13,0.0166757)
(14,0.0624599)
(15,0.173072)
(16,0.314816)
(17,0.317924)
(18,0.106813)
(19,0.00246682)
};
\end{axis}%
\end{tikzpicture}%

==> figures/src/count-controlled-z.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[grid=both, xmin = 0, ymin =0.5, xtick=data,
		xlabel=Optimal number of controlled-Z gates,ylabel=Number of unique unitaries, legend style={at={(0.15,0.99)},
		anchor=north},y post scale=0.82, x post scale=0.9 ]
	\selectcolormodel{gray}
\addplot[color=blue,only marks,mark=triangle] coordinates {
(0,1296)
(1,69984)
(2,2484432)
(3,62083584)
(4,1100871648)
(5,10617587568)
(6,29320160976)
(7,6233754816)
(8,40590720)
(9,7776)
};
\addplot[color=blue,only marks,mark=o] coordinates {
(0,36)
(1,324)
(2,324)
(3,36)
};
\addplot[color=blue,only marks,mark=diamond] coordinates {
(0,216)
(1,5832)
(2,93312)
(3,601344)
(4,657072)
(5,93312)
(6,432)
};
\legend{2 qubits,3 qubits, 4 qubits}
\end{semilogyaxis}%
\end{tikzpicture}%

==> figures/src/count-depth.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[grid=major, xmin = 0, ymin =0.5,xtick=data,
		xlabel=Optimal depth,ylabel=Number of unique unitaries, legend style={at={(0.15,0.99)},
		anchor=north},y post scale=0.82, x post scale=0.9 ]
	\selectcolormodel{gray}
\addplot[color=blue,only marks,mark=triangle] coordinates {
(0,1)
(1,200)
(2,14074)
(3,747036)
(4,31148490)
(5,928405247)
(6,15038855634)
(7,31287946678)
(8,90495440)
};
\addplot[color=blue,only marks,mark=o] coordinates {
(0,1)
(1,10)
(2,46)
(3,161)
(4,318)
(5,174)
(6,10)
};
\addplot[color=blue,only marks,mark=diamond] coordinates {
(0,1)
(1,44)
(2,761)
(3,10138)
(4,98104)
(5,554957)
(6,766121)
(7,21394)
};


\legend{2 qubits,3 qubits, 4 qubits}
\end{semilogyaxis}%
\end{tikzpicture}%

==> figures/src/count-total-gates.tex <==
\begin{tikzpicture}
%	\begin{semilogyaxis}[grid=both,minor tick num=4, xmin = 0, ymin =0.5, xtick=data,
	\begin{semilogyaxis}[grid=both, xmin = 0, ymin =0.5, xtick={0,2,4,6,8,10,12,14,16,18}, minor tick num=1,
		xlabel=Optimal total number of gates,ylabel=Number of unique unitaries, legend style={at={(0.15,0.99)},
		anchor=north},y post scale=0.82, x post scale=0.9 ]
	\selectcolormodel{gray}
	
\addplot[color=blue,only marks,mark=triangle] coordinates {
(0,1)
(1,20)
(2,260)
(3,2720)
(4,24404)
(5,195096)
(6,1407247)
(7,9168889)
(8,53589916)
(9,275996792)
(10,1209646877)
(11,4245599178)
(12,10806769487)
(13,16958416431)
(14,12214141436)
(15,1600481094)
(16,2172850)
(17,102)
};
\addplot[color=blue,only marks,mark=o] coordinates {
(0,1)
(1,6)
(2,24)
(3,78)
(4,167)
(5,222)
(6,164)
(7,54)
(8,4)
};
\addplot[color=blue,only marks,mark=diamond] coordinates {
(0,1)
(1,12)
(2,96)
(3,620)
(4,3357)
(5,15508)
(6,59576)
(7,179232)
(8,385820)
(9,498432)
(10,284042)
(11,24770)
(12,54)
};
\legend{2 qubits,3 qubits, 4 qubits}
\end{semilogyaxis}%
\end{tikzpicture}%
